On the hard edge limit of the zero temperature Laguerre beta corners process

We study the hard edge limit of a multilevel extension of the Laguerre $\beta$-ensemble at zero temperature. In particular, we show that asymptotically the ensemble is given by Gaussians with covariance matrix expressible in terms of the Fourier-Bessel series. These Gaussians also have an explicit representation as the partition functions of additive polymers arising from a random walk on roots of the Bessel functions. Our approach builds off of the one introduced in arxiv:2009.02006 and is rooted in using the theory of dual and associated polynomials to diagonalize transition matrices relating levels of the ensemble.

==> Bessel_Infty_Walk.tex <==


\tikzstyle{particle}=[circle, draw, fill=black, minimum size = 3mm, inner sep=0pt]
\begin{tikzpicture}[xscale=.5, yscale = .6]

%Particles

%\node[particle, fill=red] (j11) at (3.8317,-2) {};
\node[particle] (j11) at (3.8317,-2) {};
%\node[particle, fill = blue] (j21) at (7.0156,-2)  {};
\node[particle] (j21) at (7.0156,-2)  {};

\node[particle] (j31) at (10.1735,-2) {};
\node[particle] (j41) at (13.3237,-2) {};
\node[particle] (j51) at (16.4706,-2) {};

\node[particle] (j10) at (2.4048,0) {};
%\node[particle, fill = red] (j20) at (5.5201,0) {};
\node[particle] (j20) at (5.5201,0) {};
\node[particle] (j30) at (8.6537,0) {};
\node[particle] (j40) at (11.7915,0) {};
%\node[particle, fill = blue] (j50) at (14.9309,0) {};
\node[particle] (j50) at (14.9309,0) {};

\node[particle] (mj11) at (0,2) {};
\node[particle] (mj21) at (3.8317,2) {};
%\node[particle, fill = red] (mj21) at (3.8317,2) {};
\node[particle] (mj31) at (7.0156,2) {};
%\node[particle, fill = blue] (mj41) at (10.1735,2) {};
\node[particle] (mj41) at (10.1735,2) {};
\node[particle] (mj51) at (13.3237,2) {};
\node[particle] (mj61) at (16.4706,2) {};

\node (center2) at (0,4) {};
%\node[particle,fill=red] (mj12) at (center2.west) {};
\node[particle] (mj12) at (center2.west) {};
\node[particle] (mj22) at (center2.east) {};
\node[particle] (mj32) at (5.1356,4) {};
%\node[particle, fill = blue] (mj42) at (8.4172,4) {};
\node[particle] (mj42) at (8.4172,4) {};
\node[particle] (mj52) at (11.6198,4) {};
\node[particle] (mj62) at (14.7960,4) {};
\node[particle] (mj72) at (17.9598,4) {};

\node[particle] (mj23) at (0,6) {};
\node[particle, xshift=-1.5mm] (mj13) at (mj23.west) {};
\node[particle, xshift=1.5mm,fill=red] (mj33) at (mj23.east) {};
\node[particle, xshift=1.5mm] (mj33) at (mj23.east) {};
\node[particle] (mj43) at (6.3802,6) {};
%\node[particle, fill = blue] (mj53) at (9.7610,6) {};
\node[particle] (mj53) at (9.7610,6) {};
\node[particle] (mj63) at (13.0152,6) {};
\node[particle] (mj73) at (16.2235,6) {};
\node[particle] (mj83) at (19.4094,6) {};

\node at (0,8) {\huge $\vdots$};
\node[rotate=-22] at (7.643,8) {\huge $\vdots$};
\node[rotate=-22] at (11.1,8) {\huge $\vdots$};
\node[rotate=-22] at (14.41,8) {\huge $\vdots$};
\node[rotate=-22] at (17.65,8) {\huge $\vdots$};
\node[rotate=-22] at (20.859,8) {\huge $\vdots$};
\node[rotate=-45] at (24.05,7.9) {\huge $\vdots$};
\node[rotate=90] at (22.6,6) {\huge $\vdots$};
\node[rotate=90] at (21.15,4) {\huge $\vdots$};
\node[rotate=90] at (19.66,2) {\huge $\vdots$};
\node[rotate=90] at (18.12,0) {\huge $\vdots$};
\node[rotate=90] at (19.66,-2) {\huge $\vdots$};



%Labels
\node at (-5,6) {Level $-3$};
\node at (-5,4) {Level $-2$};
\node at (-5,2) {Level $-1$};
\node at (-5,0) {Level $0$};
\node at (-5,-2) {Level $1$};

\node[yshift = 2mm] at (j11.north) {$j_{1,1}$};
\node[yshift = 2mm] at (j21.north) {$j_{2,1}$};
\node[yshift = 1mm, xshift = 5mm] at (j31.north) {$j_{3,1}$};
\node[yshift = 2mm] at (j41.north) {$j_{4,1}$};
\node[yshift = 2mm] at (j51.north) {$j_{5,1}$};

\node[yshift = 2mm] at (j10.north) {$j_{1,0}$};
\node[yshift = 2mm, xshift = 3mm] at (j20.north) {$j_{2,0}$};
\node[yshift = 2mm] at (j30.north) {$j_{3,0}$};
\node[yshift = 2mm] at (j40.north) {$j_{4,0}$};
\node[yshift = 2mm,xshift=3mm] at (j50.north) {$j_{5,0}$};

\node[yshift = 2mm] at (mj11.north) {};
\node[yshift = 2mm, xshift = 4mm] at (mj21.north) {$j_{2,-1}$};
\node[yshift = 2mm] at (mj31.north) {$j_{3,-1}$};
\node[yshift = 2mm,xshift=4mm] at (mj41.north) {$j_{4,-1}$};
\node[yshift = 2mm] at (mj51.north) {$j_{5,-1}$};
\node[yshift = 2mm] at (mj61.north) {$j_{6,-1}$};

\node[yshift = 2mm, xshift=3mm] at (mj22.north) {};
\node[yshift = 2mm] at (mj32.north) {$j_{3,-2}$};
\node[yshift=2mm, xshift=5mm] at (mj42.north) {$j_{4,-2}$};
\node[yshift = 2mm] at (mj52.north) {$j_{5,-2}$};
\node[yshift = 2mm] at (mj62.north) {$j_{6,-2}$};
\node[yshift = 2mm] at (mj72.north) {$j_{7,-2}$};

\node[yshift = 2mm] at (mj23.north) {};
\node[yshift = 2mm] at (mj43.north) {$j_{4,-3}$};
\node[yshift= 2mm] at (mj53.north) {$j_{5,-3}$};
\node[yshift = 2mm] at (mj63.north) {$j_{6,-3}$};
\node[yshift = 2mm] at (mj73.north) {$j_{7,-3}$};
\node[yshift = 2mm] at (mj83.north) {$j_{8,-3}$};`



%Arrows
\draw[->] (j11.east) .. controls +(right:5mm) and +(down:5mm) ..  (j20.south);
\draw[->] (j20.north) .. controls +(up:5mm) and +(down:5mm) ..  (mj21.south);
\draw[->] (mj21.north) .. controls +(up:5mm) and +(down:5mm) ..  (mj12.south);
\draw[->] (mj12.north) .. controls +(up:5mm) and +(down:5mm) ..  (mj33.south);

\draw[dashed, ->] (j21.east) .. controls +(right:5mm) and +(down:5mm) ..  (j50.south);
\draw[dashed, ->] (j50.north) .. controls +(up:5mm) and +(down:5mm) ..  (mj41.south);
\draw[dashed, ->] (mj41.north) .. controls +(up:5mm) and +(down:5mm) ..  (mj42.south);
\draw[dashed, ->] (mj42.north) .. controls +(up:5mm) and +(down:5mm) ..  (mj53.south);

\end{tikzpicture}

